Competitive Equilibrium with Chores: Combinatorial Algorithm and Hardness

We study the computational complexity of finding a competitive equilibrium (CE) with chores when agents have linear preferences. CE is one of the most preferred mechanisms for allocating a set of items among agents. CE with equal incomes (CEEI), Fisher, and Arrow-Debreu (exchange) are the fundamental economic models to study allocation problems, where CEEI is a special case of Fisher and Fisher is a special case of exchange. When the items are goods (giving utility), the CE set is convex even in the exchange model, facilitating several combinatorial polynomial-time algorithms (starting with the seminal work of Devanur, Papadimitriou, Saberi and Vazirani) for all of these models. In sharp contrast, when the items are chores (giving disutility), the CE set is known to be non-convex and disconnected even in the CEEI model. Further, no combinatorial algorithms or hardness results are known for these models. In this paper, we give two main results for CE with chores: 1) A combinatorial algorithm to compute a $(1-\varepsilon)$-approximate CEEI in time $\tilde{\mathcal{O}}(n^4m^2 / \varepsilon^2)$, where $n$ is the number of agents and $m$ is the number of chores. 2) PPAD-hardness of finding a $(1-1/\mathit{poly}(n))$-approximate CE in the exchange model under a sufficient condition. To the best of our knowledge, these results show the first separation between the CEEI and exchange models when agents have linear preferences, assuming PPAD $\neq $ P. Finally, we show that our new insight implies a straightforward proof of the existence of an allocation that is both envy-free up to one chore (EF1) and Pareto optimal (PO) in the discrete setting when agents have factored bivalued preferences.

==> price-update.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=7mm},
roundnode2/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=7mm},
roundnode3/.style={circle, draw=green!60, fill=green!55, very thick, minimum size=7mm},
roundnode4/.style={circle, draw=red!60, fill=red!55, very thick, minimum size=7mm},
liner/.style={red,->},
lineb/.style={blue,->},
tliner/.style={red,->,ultra thick},
tlineb/.style={blue,->,ultra thick},
tlinebl/.style={black,->,ultra thick},
]



%All in Instant 1 
%Nodes

    \node (b1) [roundnode3] {$b_1$};
    \node (b2) [roundnode3] [below=of b1]  {$b_2$};
    \node (b3) [roundnode3] [below=of b2]  {$b_3$};
    \node (b4) [roundnode] [below=of b3]  {$b_4$};
    \node (b5) [roundnode] [below=of b4]  {$b_5$};

    \node [above=0.5pt of b1] {$\scriptstyle{0.5}$};
    \node [above=0.5pt of b2] {$\scriptstyle{0.5}$};
    \node [above=0.5pt of b3] {$\scriptstyle{0.5}$};
    \node [above=0.5pt of b4] {$\scriptstyle{0}$};
    \node [above=0.5pt of b5] {$\scriptstyle{0}$};

    \node (s) [roundnode] [left=of b3] {$s$};
    

    
    \node (g1) [roundnode2] [right=of b1]  {$g_1$};
    \node (g2) [roundnode4] [right=of b2]  {$g_2$};
    \node (g3) [roundnode4] [right=of b3]  {$g_3$};
    \node (g4) [roundnode4] [right=of b4]  {$g_4$};
    \node (g5) [roundnode2] [right=of b5]  {$g_5$};
    
    
    
    \node (t) [roundnode2] [right=of g3] {$t$};

%Lines

%source and sink edges
    \draw[lineb] (s)--node[pos=0.53,below] {$\scriptstyle{1}$} (b1);  \draw[lineb] (g1)--node[pos=0.53,sloped,above] {$\scriptstyle{1.75}$}(t);
    \draw[lineb] (s)--node[pos=0.33,below] {$\scriptstyle{1}$}(b2);  \draw[lineb] (g2)--node[pos=0.33,sloped,below] {$\scriptstyle{0.5}$}(t);
    \draw[lineb] (s)--node[pos=0.33,below] {$\scriptstyle{1}$}(b3);  \draw[lineb] (g3)--node[pos=0.33,sloped,below] {$\scriptstyle{0.5}$}(t);
    \draw[lineb] (s)--node[pos=0.45,below] {$\scriptstyle{1}$}(b4);  \draw[lineb] (g4)--node[pos=0.33,sloped,below] {$\scriptstyle{0.5}$}(t);
    \draw[lineb] (s)--node[pos=0.56, below] {$\scriptstyle{1}$}(b5);  \draw[lineb] (g5)--node[pos=0.33,sloped,below] {$\scriptstyle{1.75}$}(t);

%Edges from Agents to goods
    \draw[liner] (b1)--(g2);
    \draw[liner] (b1)--(g3);
    \draw[liner] (b2)--(g3);
    \draw[liner] (b2)--(g4);
    \draw[liner] (b3)--(g2);
    \draw[liner] (b3)--(g3);
    \draw[liner] (b4)--(g5);
    \draw[liner] (b5)--(g1);
    \draw[liner] (b5)--(g3);




%After price update  
%Nodes

\node (c1) [roundnode3] [right=200pt of g1]{$b_1$};
\node (c2) [roundnode3] [below=of c1]  {$b_2$};
\node (c3) [roundnode3] [below=of c2]  {$b_3$};
\node (c4) [roundnode] [below=of c3]  {$b_4$};
\node (c5) [roundnode] [below=of c4]  {$b_5$};


\node (s') [roundnode] [left=of c3] {$s$};




\node (h1) [roundnode2] [right=of c1]  {$g_1$};
\node (h2) [roundnode4] [right=of c2]  {$g_2$};
\node (h3) [roundnode4] [right=of c3]  {$g_3$};
\node (h4) [roundnode4] [right=of c4]  {$g_4$};
\node (h5) [roundnode2] [right=of c5]  {$g_5$};

\node [above=0.5pt of c1] {$\scriptstyle{0.4}$};
\node [above=0.5pt of c2] {$\scriptstyle{0.4}$};
\node [above=0.5pt of c3] {$\scriptstyle{0.4}$};
\node [above=0.5pt of c4] {$\scriptstyle{0.08}$};
\node [above=0.5pt of c5] {$\scriptstyle{0.08}$};

\node (t') [roundnode2] [right=of h3] {$t$};

%Lines

%source and sink edges
\draw[lineb] (s')--node[pos=0.53,below] {$\scriptstyle{1}$} (c1);  \draw[lineb] (h1)--node[pos=0.53,sloped,above] {$\scriptstyle{1.6}$}(t');
\draw[lineb] (s')--node[pos=0.33,below] {$\scriptstyle{1}$}(c2);  \draw[tlineb] (h2)--node[pos=0.33,sloped,below] {$\scriptstyle{0.6}$}(t');
\draw[lineb] (s')--node[pos=0.33,below] {$\scriptstyle{1}$}(c3);  \draw[tlineb] (h3)--node[pos=0.33,sloped,below] {$\scriptstyle{0.6}$}(t');
\draw[lineb] (s')--node[pos=0.45,below] {$\scriptstyle{1}$}(c4);  \draw[tlineb] (h4)--node[pos=0.33,sloped,below] {$\scriptstyle{0.6}$}(t');
\draw[lineb] (s')--node[pos=0.56, below] {$\scriptstyle{1}$}(c5);  \draw[lineb] (h5)--node[pos=0.33,sloped,below] {$\scriptstyle{1.6}$}(t');

%Edges from Agents to goods
\draw[tliner] (c1)--(h2);
\draw[tliner] (c1)--(h3);
\draw[tliner] (c2)--(h3);
\draw[tliner] (c2)--(h4);
\draw[tliner] (c3)--(h2);
\draw[tliner] (c3)--(h3);
\draw[liner] (c4)--(h5);
\draw[liner] (c5)--(h1);
\draw[->,black] (c3)--(h5);


\node (x) [right=5pt of t] {};
\node (y) [left=5pt of s'] {};
\draw[blue, ->, ultra thick] (x)-- node[below] {$\scriptstyle{\text{Price adjustment}}$} (y);

  
    
    
\end{tikzpicture}





